Limiting temperature of hadrons using states predicted from kappa-deformed Poincar\'e algebra

The experimental hadronic density of states dN/dm, assumed to be a sum of normalized Breit- Wigner distributions and plotted as a function of the hadron mass m, fails to show a Hagedorn like growth beyond 2 GeV, probably due to a lack of data. Experimental hadronic states are fitted using $\ka$ -deformed Poincar\'e algebra and the fit is used to extrapolate for including states not detected. For the theoretical density of states the plot is a straight line in the log scale even beyond 2 GeV with a limiting temperature of 400 MeV.

==> barmes.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1.05}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.25}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.05}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.15}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.25}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.3}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){(E-F)/E}}
\put(828,23){\makebox(0,0){T}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{Meson}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(317,640){\usebox{\plotpoint}}
\multiput(317.58,640.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(316.17,640.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(329.00,666.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(329.00,665.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(342,676.17){\rule{2.500pt}{0.400pt}}
\multiput(342.00,675.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(354.00,678.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(354.00,677.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(366,681.17){\rule{2.500pt}{0.400pt}}
\multiput(366.00,680.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(378.00,683.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(378.00,682.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(390.00,689.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(390.00,688.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(402.00,696.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(402.00,695.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(415.00,706.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(415.00,705.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(427.00,717.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(427.00,716.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(439,722.17){\rule{2.500pt}{0.400pt}}
\multiput(439.00,723.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(451.00,720.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(451.00,721.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(463.58,711.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(462.17,712.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.58,693.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(474.17,694.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(488.00,676.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(488.00,677.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.00,664.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(500.00,665.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(524.00,661.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(524.00,660.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(536.00,666.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(536.00,665.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(512.0,661.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(560.00,669.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,670.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(573.00,666.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(573.00,667.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(585.00,661.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(585.00,662.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.00,653.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(597.00,654.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(609.00,648.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,649.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.00,643.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(621.00,644.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(633.00,638.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(633.00,639.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(646.00,633.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(646.00,634.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(658.00,625.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(658.00,626.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(670.00,620.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(670.00,621.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(682.00,615.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(682.00,616.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(694.00,608.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(694.00,609.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(706.00,603.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(706.00,604.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(719.00,597.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(719.00,598.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(731.00,592.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(731.00,593.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(743.00,585.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(743.00,586.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(755.00,580.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(755.00,581.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(767.00,574.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(767.00,575.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(779.00,569.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(779.00,570.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(792.00,564.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(792.00,565.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(804.00,557.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(804.00,558.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(816.00,552.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(816.00,553.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,546.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(828.00,547.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(840.00,539.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(840.00,540.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(852.00,534.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(852.00,535.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(864.00,529.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(864.00,530.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(877.00,524.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(877.00,525.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(889.00,518.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(889.00,519.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(901.00,513.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(901.00,514.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(913.00,508.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(913.00,509.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(925,503.17){\rule{2.500pt}{0.400pt}}
\multiput(925.00,504.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(937.00,501.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(937.00,502.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(950.00,496.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(950.00,497.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(962,490.17){\rule{2.500pt}{0.400pt}}
\multiput(962.00,491.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(974.00,488.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(974.00,489.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(986.00,485.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(986.00,486.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(998,480.17){\rule{2.500pt}{0.400pt}}
\multiput(998.00,481.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1010.00,478.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1010.00,479.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1023,475.17){\rule{2.500pt}{0.400pt}}
\multiput(1023.00,476.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1035.00,473.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1035.00,474.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1047,470.17){\rule{2.500pt}{0.400pt}}
\multiput(1047.00,471.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1059.00,468.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1059.00,469.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(548.0,671.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1083.00,465.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1083.00,466.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1096,462.17){\rule{2.500pt}{0.400pt}}
\multiput(1096.00,463.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1108.00,460.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1108.00,461.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1071.0,467.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1132,457.17){\rule{2.500pt}{0.400pt}}
\multiput(1132.00,458.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1144.00,455.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1144.00,456.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1120.0,459.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1168,452.17){\rule{2.700pt}{0.400pt}}
\multiput(1168.00,453.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156.0,454.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1193.00,450.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1193.00,451.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1181.0,452.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1217,447.17){\rule{2.500pt}{0.400pt}}
\multiput(1217.00,448.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1205.0,449.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1254.00,445.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1254.00,446.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1229.0,447.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1290,442.17){\rule{2.500pt}{0.400pt}}
\multiput(1290.00,443.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1266.0,444.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\multiput(1327.00,440.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1327.00,441.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1302.0,442.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(1363.00,437.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1363.00,438.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1339.0,439.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1412,434.17){\rule{2.500pt}{0.400pt}}
\multiput(1412.00,435.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1375.0,436.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1424.0,434.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{Baryon}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(366,294){\usebox{\plotpoint}}
\put(366.00,294.00){\usebox{\plotpoint}}
\put(381.06,307.00){\usebox{\plotpoint}}
\put(401.82,307.00){\usebox{\plotpoint}}
\multiput(402,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(422.47,308.25){\usebox{\plotpoint}}
\multiput(427,309)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(442.50,313.46){\usebox{\plotpoint}}
\put(462.39,318.90){\usebox{\plotpoint}}
\multiput(463,319)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(482.68,323.18){\usebox{\plotpoint}}
\multiput(488,324)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(502.96,327.49){\usebox{\plotpoint}}
\put(523.59,329.00){\usebox{\plotpoint}}
\multiput(524,329)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(543.74,333.94){\usebox{\plotpoint}}
\multiput(548,335)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(564.20,337.00){\usebox{\plotpoint}}
\put(584.60,339.90){\usebox{\plotpoint}}
\multiput(585,340)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(605.18,342.00){\usebox{\plotpoint}}
\multiput(609,342)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(625.56,345.00){\usebox{\plotpoint}}
\multiput(633,345)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(646.17,347.00){\usebox{\plotpoint}}
\put(666.92,347.00){\usebox{\plotpoint}}
\multiput(670,347)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(687.31,350.00){\usebox{\plotpoint}}
\multiput(694,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.06,350.00){\usebox{\plotpoint}}
\put(728.82,350.00){\usebox{\plotpoint}}
\multiput(731,350)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(749.41,352.00){\usebox{\plotpoint}}
\multiput(755,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.16,352.00){\usebox{\plotpoint}}
\put(790.92,352.00){\usebox{\plotpoint}}
\multiput(792,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(811.68,352.00){\usebox{\plotpoint}}
\multiput(816,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(832.43,352.00){\usebox{\plotpoint}}
\multiput(840,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.19,352.00){\usebox{\plotpoint}}
\put(873.94,352.00){\usebox{\plotpoint}}
\multiput(877,352)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(894.53,350.00){\usebox{\plotpoint}}
\multiput(901,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(915.29,350.00){\usebox{\plotpoint}}
\put(936.04,350.00){\usebox{\plotpoint}}
\multiput(937,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.80,350.00){\usebox{\plotpoint}}
\multiput(962,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.55,350.00){\usebox{\plotpoint}}
\multiput(986,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(998.31,350.00){\usebox{\plotpoint}}
\put(1019.06,350.00){\usebox{\plotpoint}}
\multiput(1023,350)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1039.45,347.00){\usebox{\plotpoint}}
\multiput(1047,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1060.21,347.00){\usebox{\plotpoint}}
\put(1080.96,347.00){\usebox{\plotpoint}}
\multiput(1083,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1101.72,347.00){\usebox{\plotpoint}}
\multiput(1108,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1122.47,347.00){\usebox{\plotpoint}}
\put(1143.23,347.00){\usebox{\plotpoint}}
\multiput(1144,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1163.98,347.00){\usebox{\plotpoint}}
\multiput(1168,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1184.74,347.00){\usebox{\plotpoint}}
\multiput(1193,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1205.49,347.00){\usebox{\plotpoint}}
\put(1226.25,347.00){\usebox{\plotpoint}}
\multiput(1229,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1247.01,347.00){\usebox{\plotpoint}}
\multiput(1254,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1267.76,347.00){\usebox{\plotpoint}}
\put(1288.52,347.00){\usebox{\plotpoint}}
\multiput(1290,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1309.27,347.00){\usebox{\plotpoint}}
\multiput(1314,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1330.03,347.00){\usebox{\plotpoint}}
\put(1350.78,347.00){\usebox{\plotpoint}}
\multiput(1351,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1371.54,347.00){\usebox{\plotpoint}}
\multiput(1375,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1392.29,347.00){\usebox{\plotpoint}}
\multiput(1400,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1413.05,347.00){\usebox{\plotpoint}}
\put(1433.81,347.00){\usebox{\plotpoint}}
\put(1436,347){\usebox{\plotpoint}}
\put(1350,767){\circle*{12}}
\put(366,294){\circle*{12}}
\put(378,307){\circle*{12}}
\put(390,307){\circle*{12}}
\put(402,307){\circle*{12}}
\put(415,307){\circle*{12}}
\put(427,309){\circle*{12}}
\put(439,312){\circle*{12}}
\put(451,317){\circle*{12}}
\put(463,319){\circle*{12}}
\put(475,322){\circle*{12}}
\put(488,324){\circle*{12}}
\put(500,327){\circle*{12}}
\put(512,329){\circle*{12}}
\put(524,329){\circle*{12}}
\put(536,332){\circle*{12}}
\put(548,335){\circle*{12}}
\put(560,337){\circle*{12}}
\put(573,337){\circle*{12}}
\put(585,340){\circle*{12}}
\put(597,342){\circle*{12}}
\put(609,342){\circle*{12}}
\put(621,345){\circle*{12}}
\put(633,345){\circle*{12}}
\put(646,347){\circle*{12}}
\put(658,347){\circle*{12}}
\put(670,347){\circle*{12}}
\put(682,350){\circle*{12}}
\put(694,350){\circle*{12}}
\put(706,350){\circle*{12}}
\put(719,350){\circle*{12}}
\put(731,350){\circle*{12}}
\put(743,352){\circle*{12}}
\put(755,352){\circle*{12}}
\put(767,352){\circle*{12}}
\put(779,352){\circle*{12}}
\put(792,352){\circle*{12}}
\put(804,352){\circle*{12}}
\put(816,352){\circle*{12}}
\put(828,352){\circle*{12}}
\put(840,352){\circle*{12}}
\put(852,352){\circle*{12}}
\put(864,352){\circle*{12}}
\put(877,352){\circle*{12}}
\put(889,350){\circle*{12}}
\put(901,350){\circle*{12}}
\put(913,350){\circle*{12}}
\put(925,350){\circle*{12}}
\put(937,350){\circle*{12}}
\put(950,350){\circle*{12}}
\put(962,350){\circle*{12}}
\put(974,350){\circle*{12}}
\put(986,350){\circle*{12}}
\put(998,350){\circle*{12}}
\put(1010,350){\circle*{12}}
\put(1023,350){\circle*{12}}
\put(1035,347){\circle*{12}}
\put(1047,347){\circle*{12}}
\put(1059,347){\circle*{12}}
\put(1071,347){\circle*{12}}
\put(1083,347){\circle*{12}}
\put(1096,347){\circle*{12}}
\put(1108,347){\circle*{12}}
\put(1120,347){\circle*{12}}
\put(1132,347){\circle*{12}}
\put(1144,347){\circle*{12}}
\put(1156,347){\circle*{12}}
\put(1168,347){\circle*{12}}
\put(1181,347){\circle*{12}}
\put(1193,347){\circle*{12}}
\put(1205,347){\circle*{12}}
\put(1217,347){\circle*{12}}
\put(1229,347){\circle*{12}}
\put(1241,347){\circle*{12}}
\put(1254,347){\circle*{12}}
\put(1266,347){\circle*{12}}
\put(1278,347){\circle*{12}}
\put(1290,347){\circle*{12}}
\put(1302,347){\circle*{12}}
\put(1314,347){\circle*{12}}
\put(1327,347){\circle*{12}}
\put(1339,347){\circle*{12}}
\put(1351,347){\circle*{12}}
\put(1363,347){\circle*{12}}
\put(1375,347){\circle*{12}}
\put(1387,347){\circle*{12}}
\put(1400,347){\circle*{12}}
\put(1412,347){\circle*{12}}
\put(1424,347){\circle*{12}}
\put(1436,347){\circle*{12}}
\end{picture}


==> hadr2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{10}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{100}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1000}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{10000}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{100000}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1e+06}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0.5}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){1}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2.5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){dN/dm}}
\put(828,23){\makebox(0,0){m}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(524,644){\makebox(0,0)[r]{Theoretical}}
\multiput(546,644)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(612,644){\usebox{\plotpoint}}
\put(273,272){\usebox{\plotpoint}}
\multiput(273,272)(20.703,1.479){2}{\usebox{\plotpoint}}
\put(314.36,275.43){\usebox{\plotpoint}}
\multiput(329,277)(20.561,2.836){2}{\usebox{\plotpoint}}
\put(375.99,284.21){\usebox{\plotpoint}}
\multiput(386,286)(18.173,10.027){2}{\usebox{\plotpoint}}
\put(431.47,311.41){\usebox{\plotpoint}}
\multiput(443,318)(20.432,-3.649){2}{\usebox{\plotpoint}}
\put(487.10,325.77){\usebox{\plotpoint}}
\multiput(500,336)(14.417,14.932){2}{\usebox{\plotpoint}}
\multiput(528,365)(19.546,-6.981){2}{\usebox{\plotpoint}}
\put(572.91,358.50){\usebox{\plotpoint}}
\multiput(585,361)(8.003,19.150){4}{\usebox{\plotpoint}}
\put(631.72,429.94){\usebox{\plotpoint}}
\put(652.02,433.86){\usebox{\plotpoint}}
\multiput(670,439)(18.564,9.282){2}{\usebox{\plotpoint}}
\put(709.82,456.26){\usebox{\plotpoint}}
\multiput(727,461)(20.703,1.479){2}{\usebox{\plotpoint}}
\put(770.88,466.97){\usebox{\plotpoint}}
\multiput(783,470)(18.435,9.536){2}{\usebox{\plotpoint}}
\put(829.11,485.61){\usebox{\plotpoint}}
\put(849.81,487.01){\usebox{\plotpoint}}
\multiput(869,489)(20.432,3.649){2}{\usebox{\plotpoint}}
\multiput(897,494)(15.209,14.123){2}{\usebox{\plotpoint}}
\put(941.48,526.82){\usebox{\plotpoint}}
\multiput(954,532)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1002.51,534.93){\usebox{\plotpoint}}
\multiput(1010,536)(15.191,14.143){2}{\usebox{\plotpoint}}
\put(1053.35,567.61){\usebox{\plotpoint}}
\multiput(1067,572)(20.645,2.136){2}{\usebox{\plotpoint}}
\put(1111.02,586.27){\usebox{\plotpoint}}
\multiput(1124,596)(19.318,7.589){2}{\usebox{\plotpoint}}
\put(1167.38,611.24){\usebox{\plotpoint}}
\multiput(1181,615)(18.021,10.298){2}{\usebox{\plotpoint}}
\put(1223.61,637.26){\usebox{\plotpoint}}
\multiput(1237,643)(18.940,8.490){2}{\usebox{\plotpoint}}
\put(1280.81,661.82){\usebox{\plotpoint}}
\multiput(1294,667)(18.940,8.490){2}{\usebox{\plotpoint}}
\put(1337.17,688.10){\usebox{\plotpoint}}
\multiput(1351,696)(19.546,6.981){2}{\usebox{\plotpoint}}
\put(1393.95,713.22){\usebox{\plotpoint}}
\multiput(1408,720)(19.077,8.176){2}{\usebox{\plotpoint}}
\put(1436,732){\usebox{\plotpoint}}
\put(568,644){\circle*{12}}
\put(273,272){\circle*{12}}
\put(301,274){\circle*{12}}
\put(329,277){\circle*{12}}
\put(358,281){\circle*{12}}
\put(386,286){\circle*{12}}
\put(415,302){\circle*{12}}
\put(443,318){\circle*{12}}
\put(471,313){\circle*{12}}
\put(500,336){\circle*{12}}
\put(528,365){\circle*{12}}
\put(556,355){\circle*{12}}
\put(585,361){\circle*{12}}
\put(613,428){\circle*{12}}
\put(642,431){\circle*{12}}
\put(670,439){\circle*{12}}
\put(698,453){\circle*{12}}
\put(727,461){\circle*{12}}
\put(755,463){\circle*{12}}
\put(783,470){\circle*{12}}
\put(812,485){\circle*{12}}
\put(840,486){\circle*{12}}
\put(869,489){\circle*{12}}
\put(897,494){\circle*{12}}
\put(925,520){\circle*{12}}
\put(954,532){\circle*{12}}
\put(982,532){\circle*{12}}
\put(1010,536){\circle*{12}}
\put(1039,563){\circle*{12}}
\put(1067,572){\circle*{12}}
\put(1096,575){\circle*{12}}
\put(1124,596){\circle*{12}}
\put(1152,607){\circle*{12}}
\put(1181,615){\circle*{12}}
\put(1209,631){\circle*{12}}
\put(1237,643){\circle*{12}}
\put(1266,656){\circle*{12}}
\put(1294,667){\circle*{12}}
\put(1323,680){\circle*{12}}
\put(1351,696){\circle*{12}}
\put(1379,706){\circle*{12}}
\put(1408,720){\circle*{12}}
\put(1436,732){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,599){\makebox(0,0)[r]{Expt.}}
\put(568,599){\makebox(0,0){$+$}}
\put(273,194){\makebox(0,0){$+$}}
\put(301,200){\makebox(0,0){$+$}}
\put(329,206){\makebox(0,0){$+$}}
\put(358,212){\makebox(0,0){$+$}}
\put(386,219){\makebox(0,0){$+$}}
\put(415,225){\makebox(0,0){$+$}}
\put(443,232){\makebox(0,0){$+$}}
\put(471,238){\makebox(0,0){$+$}}
\put(500,246){\makebox(0,0){$+$}}
\put(528,256){\makebox(0,0){$+$}}
\put(556,275){\makebox(0,0){$+$}}
\put(585,326){\makebox(0,0){$+$}}
\put(613,290){\makebox(0,0){$+$}}
\put(642,300){\makebox(0,0){$+$}}
\put(670,319){\makebox(0,0){$+$}}
\put(698,350){\makebox(0,0){$+$}}
\put(727,382){\makebox(0,0){$+$}}
\put(755,390){\makebox(0,0){$+$}}
\put(783,426){\makebox(0,0){$+$}}
\put(812,413){\makebox(0,0){$+$}}
\put(840,471){\makebox(0,0){$+$}}
\put(869,454){\makebox(0,0){$+$}}
\put(897,479){\makebox(0,0){$+$}}
\put(925,467){\makebox(0,0){$+$}}
\put(954,477){\makebox(0,0){$+$}}
\put(982,476){\makebox(0,0){$+$}}
\put(1010,468){\makebox(0,0){$+$}}
\put(1039,487){\makebox(0,0){$+$}}
\put(1067,479){\makebox(0,0){$+$}}
\put(1096,466){\makebox(0,0){$+$}}
\put(1124,470){\makebox(0,0){$+$}}
\put(1152,504){\makebox(0,0){$+$}}
\put(1181,464){\makebox(0,0){$+$}}
\put(1209,447){\makebox(0,0){$+$}}
\put(1237,432){\makebox(0,0){$+$}}
\put(1266,417){\makebox(0,0){$+$}}
\put(1294,407){\makebox(0,0){$+$}}
\put(1323,401){\makebox(0,0){$+$}}
\put(1351,395){\makebox(0,0){$+$}}
\put(1379,387){\makebox(0,0){$+$}}
\put(1408,381){\makebox(0,0){$+$}}
\put(1436,369){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(524,554){\makebox(0,0)[r]{Hagedorn}}
\put(546.0,554.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(273,253){\usebox{\plotpoint}}
\multiput(273.00,254.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(273.00,251.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(301.00,266.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(301.00,263.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(329.00,278.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(329.00,275.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(358.00,289.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(358.00,286.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(386.00,301.41)(1.259,0.511){17}{\rule{2.133pt}{0.123pt}}
\multiput(386.00,298.34)(24.572,12.000){2}{\rule{1.067pt}{0.800pt}}
\multiput(415.00,313.40)(1.337,0.512){15}{\rule{2.236pt}{0.123pt}}
\multiput(415.00,310.34)(23.358,11.000){2}{\rule{1.118pt}{0.800pt}}
\multiput(443.00,324.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(443.00,321.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(471.00,336.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(471.00,333.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(500.00,347.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(500.00,344.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(528.00,359.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(528.00,356.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(556.00,371.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(556.00,368.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(585.00,382.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(585.00,379.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(613.00,394.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(613.00,391.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(642.00,405.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(642.00,402.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(670.00,417.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(670.00,414.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(698.00,429.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(698.00,426.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(727.00,440.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(727.00,437.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(755.00,452.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(755.00,449.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(783.00,464.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(783.00,461.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(812.00,475.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(812.00,472.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(840.00,487.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(840.00,484.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(869.00,498.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(869.00,495.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(897.00,510.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(897.00,507.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(925.00,522.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(925.00,519.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(954.00,533.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(954.00,530.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(982.00,545.40)(1.337,0.512){15}{\rule{2.236pt}{0.123pt}}
\multiput(982.00,542.34)(23.358,11.000){2}{\rule{1.118pt}{0.800pt}}
\multiput(1010.00,556.41)(1.259,0.511){17}{\rule{2.133pt}{0.123pt}}
\multiput(1010.00,553.34)(24.572,12.000){2}{\rule{1.067pt}{0.800pt}}
\multiput(1039.00,568.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1039.00,565.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1067.00,580.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(1067.00,577.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(1096.00,591.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1096.00,588.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1124.00,603.40)(1.337,0.512){15}{\rule{2.236pt}{0.123pt}}
\multiput(1124.00,600.34)(23.358,11.000){2}{\rule{1.118pt}{0.800pt}}
\multiput(1152.00,614.41)(1.259,0.511){17}{\rule{2.133pt}{0.123pt}}
\multiput(1152.00,611.34)(24.572,12.000){2}{\rule{1.067pt}{0.800pt}}
\multiput(1181.00,626.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1181.00,623.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1209.00,638.40)(1.337,0.512){15}{\rule{2.236pt}{0.123pt}}
\multiput(1209.00,635.34)(23.358,11.000){2}{\rule{1.118pt}{0.800pt}}
\multiput(1237.00,649.41)(1.259,0.511){17}{\rule{2.133pt}{0.123pt}}
\multiput(1237.00,646.34)(24.572,12.000){2}{\rule{1.067pt}{0.800pt}}
\multiput(1266.00,661.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1266.00,658.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1294.00,673.40)(1.387,0.512){15}{\rule{2.309pt}{0.123pt}}
\multiput(1294.00,670.34)(24.207,11.000){2}{\rule{1.155pt}{0.800pt}}
\multiput(1323.00,684.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1323.00,681.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1351.00,696.40)(1.337,0.512){15}{\rule{2.236pt}{0.123pt}}
\multiput(1351.00,693.34)(23.358,11.000){2}{\rule{1.118pt}{0.800pt}}
\multiput(1379.00,707.41)(1.259,0.511){17}{\rule{2.133pt}{0.123pt}}
\multiput(1379.00,704.34)(24.572,12.000){2}{\rule{1.067pt}{0.800pt}}
\multiput(1408.00,719.41)(1.214,0.511){17}{\rule{2.067pt}{0.123pt}}
\multiput(1408.00,716.34)(23.711,12.000){2}{\rule{1.033pt}{0.800pt}}
\end{picture}

